An overview of maximal distance minimizers problem

Consider a compact $M \subset \mathbb{R}^d$ and $l > 0$. A maximal distance minimizer problem is to find a connected compact set $\Sigma$ of the length (one-dimensional Hausdorff measure $\mathcal H$) at most $l$ that minimizes \[ \max_{y \in M} dist (y, \Sigma), \] where $dist$ stands for the Euclidean distance. We give a survey on the results on the maximal distance minimizers and related problems. Also we fill some natural gaps by showing NP-hardness of the maximal distance minimizing problem, establishing its $\Gamma$-convergence, considering the penalized form and discussing uniqueness of a solution. We finish with open questions.

==> pictover/2blowup.tex <==
    %

    \hfill \
    %
    %
   \begin{tikzpicture}[scale=1.9]
    \coordinate(O) at (0,0);
    \coordinate(x1) at (-1,0);
    \coordinate(x2) at (1,0);
    
   \draw [shift={(O)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)},{sin(\t r)});
    
    \draw[very thick, blue] (x1) -- (x2);

   \fill (O) circle (1pt);
   \draw (O) node[above]{$x$};
   \node[align=center] at (0,-1.5) {a general $x$ has tangent line \\ $\psi({x})=0$};
   %\\ spanning three lines\\ with manual line breaks};
 
   \end{tikzpicture}
    %
    %
     \hfill \
    %
   \begin{tikzpicture}[scale=1.9]
   
    \coordinate(O) at (0,0);
    \coordinate(x1) at (-1,0);
    
   \draw [shift={(O)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)},{sin(\t r)});
    
    \draw[very thick, blue] (O) -- (x1);
 \fill (O) circle (1pt);
   \draw (O) node[above]{$x$};
  \node[align=center] at (0,-1.5) {$x$ is a leaf \\$\psi({x})>0$};
\end{tikzpicture}
    %    
    %
     \hfill \
    %
    %
   \begin{tikzpicture}[scale=1.9]
   
    \coordinate(O) at (0,0);
    \coordinate(x1) at ({cos(-0.2r)},{sin(-0.2r)});
    \coordinate(x2) at ({cos(3.3r)},{sin(3.3r)});
   
   \draw [shift={(O)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)},{sin(\t r)});
    
    \draw[very thick, blue] (x1) -- (O) -- (x2);
 \fill (O) circle (1pt);
   \draw (O) node[above]{$x$};
       \node[align=center] at (0,-1.5)    {$x$ is a corner point\\ $\psi({x})>0$};

\end{tikzpicture}
    % 
    %  
    \hfill \
    %
    %
   \begin{tikzpicture}[scale=1.9]
   
    \coordinate(O) at (0,0);
    \coordinate(x1) at (1,0);
    \coordinate(x2) at ({cos(2.0943r)},{sin(2.0943r)});
    \coordinate(x3) at ({cos(4.18879r)},{sin(4.18879r)});
    
   \draw [shift={(O)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)},{sin(\t r)});
    
    \draw[very thick, blue] (x1) -- (O) -- (x2);
    \draw[very thick, blue] (x3) -- (O);

   \fill (O) circle (1pt);
   \draw (O) node[left]{$x$};
   \node[align=center] at (0,-1.5)    {$x$ is a branching point\\ $\psi({x})=0$};
\end{tikzpicture}
    % 
    \hfill \ 
    %

==> pictover/33points.tex <==
  %
    %
     \hfill
    %
    %
    \begin{tikzpicture}[rotate=20]

    \coordinate (T) at (0,0);
    \coordinate (A) at (0,2);
    \coordinate (B) at ({3*cos(-30)},{3*sin(-30)});
    \coordinate (C) at ({4*cos(-150)},{4*sin(-150)});
    
    \draw[dotted] (A) circle (1cm);
    \draw[dotted] (B) circle (1cm);
    \draw[dotted] (C) circle (1cm);
    
    \draw[ultra thick, blue] (T)--($(A)!+0.50!(T)$);
    \draw[ultra thick, blue] (T)--($(B)!+0.33!(T)$);
    \draw[ultra thick, blue] (T)--($(C)!+0.25!(T)$);
    
%    \fill (T) circle (2pt);
    \fill (A) circle (2pt);
    \fill (B) circle (2pt);
    \fill (C) circle (2pt);

%    \draw (T) node[left]{$T$};
    \draw (A) node[left]{$a$};
    \draw (B) node[left]{$b$};
    \draw (C) node[left]{$c$};
    
    \end{tikzpicture}
  %
    %
     \hfill
    %
    %

==> pictover/3Square.tex <==
    %
    \hfill  
    %
    %
   \begin{tikzpicture}
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, above right]{$1$} --++ (-60:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, above left]{$2$} --++ (-120:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, below left]{$3$} --++ (120:{\r/cos(30)});
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, below right]{$4$} --++ (60:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
        
    \draw [dotted,white] (x1)  --++ (-60:{-\r/2}) coordinate (x11);
    \draw [dotted,white] (x2)  --++ (-120:{-\r/2}) coordinate (x12);
    \draw [dotted,white] (x3)  --++ (120:{-\r/2}) coordinate (x13);
    \draw [dotted,white] (x4)  --++ (60:{-\r/2}) coordinate (x14);
    
    \draw [dashed,shift={(x11)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x12)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x13)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x14)},white]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    
    
    \draw[ultra thick, blue, dashed]
        (x1)  --++ (-30:{\r/cos(30)}) coordinate (x7);
    \draw[ultra thick, blue, dashed]
        (x2)  --++ (-150:{\r/cos(30)});
    \draw[ultra thick, blue, dashed]
        (x3)  --++ (150:{\r/cos(30)}) coordinate (x8);
    \draw[ultra thick, blue, dashed]
        (x4) --++ (30:{\r/cos(30)});
    \draw[ultra thick, blue, dashed]
        (x7) -- (x8);
    \foreach \x in{1,2,...,8}{
        \fill (x\x) circle (2pt);
    }
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, below left]{$1$} --++ (-60:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, below right]{$2$} --++ (-120:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, above right]{$3$} --++ (120:{\r/cos(30)});
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, above left]{$4$} --++ (60:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
        
    \draw [dotted] (x1)  --++ (-60:{-\r/2}) coordinate (x11);
    \draw [dotted] (x2)  --++ (-120:{-\r/2}) coordinate (x12);
    \draw [dotted] (x3)  --++ (120:{-\r/2}) coordinate (x13);
    \draw [dotted] (x4)  --++ (60:{-\r/2}) coordinate (x14);
    
    \draw [dashed,shift={(x11)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x12)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x13)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    \draw [dashed,shift={(x14)}]  plot[domain=0:6.5,variable=\t]({cos(\t r)/1.35},{sin(\t r)/1.35});
    
    
    \draw [dotted] (x11)  --++ (-30:{\r/2}) coordinate (x21);
    \draw [dotted] (x12)  --++ (-150:{\r/2}) coordinate (x22);
    \draw [dotted] (x13)  --++ (150:{\r/2}) coordinate (x23);
    \draw [dotted] (x14)  --++ (30:{\r/2}) coordinate (x24);
    
    
    \draw[ultra thick, blue, dashed]
        (x21)  --++ (-30:{\r*0.94}) coordinate (x7);
    \draw[ultra thick, blue, dashed]
        (x22)  --++ (-150:{\r*0.94});
    \draw[ultra thick, blue, dashed]
        (x23)  --++ (150:{\r*0.94}) coordinate (x8);
    \draw[ultra thick, blue, dashed]
        (x24) --++ (30:{\r*0.94});
    \draw[ultra thick, blue, dashed]
        (x7) -- (x8);
    
    \foreach \x in{1,2,...,8}{
        \fill (x\x) circle (2pt);
        }
    \foreach \x in{1,2,...,4}{
        \fill (x2\x) circle (2pt);
    }
\end{tikzpicture}
    % 
    \hfill \ 
    %


==> pictover/3corner.tex <==
    %
    \hfill  
    %
    %
   \begin{tikzpicture}[scale=15]
%    \clip(-3.5807730202581745, 3.524805254013829) rectangle (2.108658139067299,6.572048450771419);
    
    \coordinate(O) at (0,0);
    \coordinate(x1) at ({cos(2r)},{sin(2r)});
    \coordinate(x2) at ({cos(1.6r)},{sin(1.6r)});
    \coordinate(x3) at ({cos(1.4r)},{sin(1.4r)});
    \coordinate(x4) at ({cos(1.3r)},{sin(1.3r)});
    \coordinate(x5) at ({cos(1.25r)},{sin(1.25r)});
    \coordinate(x6) at ({cos(1.225r)},{sin(1.225r)});
    \coordinate(xN) at ({cos(1.15r)},{sin(1.15r)});

    \foreach \x in{1,2,...,6}{
    \coordinate(y\x) at ($(x\x)!-0.1!(O)$);
    }    
    \coordinate(yy) at ($(xN)!-0.1!(O)$);
    \coordinate(yN) at ($(xN)!-2.2!(x6)$);
    \coordinate(xNN) at ($(xN)!-0.8!(x6)$);
    \coordinate(y0) at ($(x1)!-0.28!(x2)$);
    
    
    
    \draw [shift={(O)}]  plot[domain=1:2.141,variable=\t]({cos(\t r)},{sin(\t r)});
    
    \foreach \x in{2,3,...,6}{
    \draw[dotted] (x\x) -- (y\x);
    }
    \draw[dotted] (x1) -- (y0);
    \draw[dotted] (xN) -- (yN);
    \draw[dotted] (xN) -- (yy);
    
    
            
    \foreach \x in{2,3,...,5}{
            \draw (y\x) node[above]{$v_\x$};
            \edef\y{\x}
            \pgfmathparse{\y+1}
            \edef\y{\pgfmathresult}
        }


    \foreach \x in{2,3,...,5}{
            \draw [dotted, shift={(y\x)}]  plot[domain={3.4-\x*0.1}:{6.3-\x*0.05},variable=\t]({cos(\t r)*0.1},{sin(\t r)*0.1});
        }

    
    \foreach \x in{1,2,...,5}{
            \draw (x\x) node[above]{$a_\x$};
            \edef\y{\x}
            \pgfmathparse{\y+1}
            \edef\y{\pgfmathresult}
            \draw [ultra thick, blue] (x\x) -- (x\y);
        }

    \draw [ultra thick, blue] (xN) -- (xNN);


    \draw (x6) node[above right]{$a_6$};
    \draw (xN) node[below]{$a_{\infty}$};
    \draw (y6) node[above right]{$v_6$};
    \draw (y0) node[above right]{$v_1$};
    \draw (yy) node[above right]{$v_\infty$};
    \draw (yN) node[above right]{$v_{\infty+1}$};
    \draw (xNN) node[above right]{$a_{\infty+1}$};
    
    \draw [line width=2pt, dash dot, blue] (x6) -- (xN);
    \draw [line width=2pt, dash dot] (y6) -- (yy);

    \fill [blue] (xN) circle (0.2pt);
    \fill[blue] (xNN) circle (0.2pt);
    
    \foreach \x in{1,2,...,6}{
        \fill [blue] (x\x) circle (0.2pt);
    }
    \foreach \x in{2,...,6}{
        \fill (y\x) circle (0.2pt);
    }
    \fill (y0) circle (0.2pt);
    \fill (yN) circle (0.2pt);
    \fill (yy) circle (0.2pt);
    
\end{tikzpicture}
    %
    %
    % 
    \hfill \ 
    %


==> pictover/3curve.tex <==
\begin{tikzpicture}

    \draw [very thick] (-2, 1) -- (2, 1);
    \draw [very thick] (-2,-1) -- (2,-1);
    \draw [very thick, color=blue] (-2,0)-- (2,0);

    \draw [shift={(-2.,0.)},very thick]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({cos(\t r)},{sin(\t r)});
    \draw [shift={(2.,0.)},very thick]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({cos(\t r)},{sin(\t r)});

    \draw (-0.5,0.8) node {$M$};
    \draw[color=blue] (0,-0.3) node {$\Sigma$};
    \end{tikzpicture}
  %
    %
     \hfill
    %
    %
    \begin{tikzpicture}[scale=1]


        \coordinate (O) at (0, 0);
        \coordinate (A) at (-3, 0.5);
        \coordinate (B) at ( 3,-0.5);

        \coordinate (C) at (-1.9, 0.2);
        \coordinate (D) at ( 1.9,-0.2);
        
        \coordinate (M) at (-0.8,-0.1);
        \coordinate (N) at ( 0.8, 0.1);
        
        
        \coordinate (x1) at ({cos(110)}, {sin(70)});
        \coordinate (x2) at ({-cos(110)}, {-sin(70)});

        \coordinate (a1) at (-3, 1.5);
        \coordinate (a2) at (-3, -0.5);

        \coordinate (b1) at (3, 0.5);
        \coordinate (b2) at (3,-1.5);

        \def\radius{1}


        \draw[very thick, blue] (A) to [out=0, in=-180] (M) to [out=0, in=-180] (N) to[out=0, in=180] (B);
        \draw[very thick] (a1) to [out=0, in=-160] (x1) to[out=20, in=180] (b1);
        \draw[very thick] (a2) to [out=0, in=-160] (x2) to[out=20, in=180] (b2);

        \draw[very thick]  (a1) arc (90:270:1);
        \draw[very thick]  (b1) arc (90:-90:1);
        
        \draw (-0.5,1.2) node {$M$};
    \draw[color=blue] (0,-0.3) node {$\Sigma$};
        %\fill (0,0) circle (1pt) node[above left]{$x$};
        %\draw (0,.45) node [above right]{$A$};
        %\draw (0,-.45) node [below left]{$B$};

    \end{tikzpicture}


==> pictover/3horseshoe.tex <==
  %
    %
     \hfill
    %
    %
    \begin{tikzpicture}

    \begin{scope}[scale=1.4]

    \draw [very thick] (-3.,2.)-- (-2.,2.);
    \draw [very thick] (-2.,-2.)-- (-3.,-2.);
    \draw [very thick, color=blue] (-3.,-1.)-- (-2.,-1.);
    \draw [dotted] (-3.,1.)-- (-2.,1.);
    \draw [shift={(-3.,0.)},very thick]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({2.*cos(\t r)},{2.*sin(\t r)});
    \draw [shift={(-3.,0.)},dotted]  plot[domain=1.5707963267948966:4.71238898038469,variable=\t]({cos(\t r)},{sin(\t r)});
    \draw [shift={(-2.,0.)},dotted]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({cos(\t r)},{sin(\t r)});
    \draw [shift={(-2.,0.)},very thick]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({2.*cos(\t r)},{2.*sin(\t r)});
    \draw [shift={(-2.5008100281931047,2.)},dash pattern=on 2pt off 2pt] plot[domain=-3.4:0.2,variable=\t]({cos(\t r)},{sin(\t r)});
    \draw [very thick,color=blue] (-3.7309420990521054,0.6824394829091469)-- (-3.1832495111022516,1.2690579009478955);
    \draw [very thick,color=blue] (-1.8178907146013357,1.2695061868000874)-- (-1.2695061868000874,0.6829193135917684);
    \draw [shift={(-2.,0.)},very thick,color=blue]  plot[domain=-1.5707963267948966:0.7517515639553677,variable=\t]({cos(\t r)},{sin(\t r)});
    \draw [shift={(-3.,0.)},very thick,color=blue]  plot[domain=2.390497746093128:4.771687465439039,variable=\t]({cos(\t r)},{sin(\t r)});
    \draw (-4.7089822121844977,0.2025724503290166) node {$M$};

    \draw[color=blue] (-3.763965847825129,-0.1818662773850787) node {$\Sigma$};

    \end{scope}
 
    \begin{scope}[shift = ({5,0})]
        
    \coordinate(O) at (0,0);
    \coordinate(x1) at ({2*cos(1.71 r)}, {2*sin(1.71 r)});
    \coordinate(x2) at ({2*cos(6.35 r)}, {2*sin(6.35 r)});
    \coordinate(y)  at ({3*cos(0.90 r)}, {3*sin(0.90 r)});
    
    \draw [very thick] (O) circle (3cm);
    \draw [dotted] (O) circle (2cm);
    \draw [dotted] (y) circle (1cm);
    
    \draw [very thick,color=blue] (x1)-- ($(y)!+0.46!(x1)$);
    \draw [very thick,color=blue] (x2)-- ($(y)!+0.46!(x2)$);
    \draw [shift={(0.,0.)},very thick,color=blue]  plot[domain=1.71:6.35,variable=\t]({2*cos(\t r)},{2*sin(\t r)});

%\draw [fill=qqzzqq] (2.747082869354174,2.9074964675646364) circle (2.5pt);
%\draw [fill=ffqqqq] (x1) circle (1.5pt);
%\draw [fill=ffqqqq] (x2) circle (1.5pt);

    \fill (O) circle (2pt);
    \draw (O) node [above right] {$x$};

    \draw (2.6,0.6) node {$M$};
    
    \draw[color=blue] (-1.6,-0.6) node {$\Sigma$};
    
    \end{scope}
    
    
    \end{tikzpicture}
  %
    %
     \hfill
    %
    %

==> pictover/5defT.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{ffffqq}{rgb}{1.,1.,0.}
\definecolor{qqzzqq}{rgb}{0.,0.6,0.}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.}
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.885214540250301,-6.699362511691325) rectangle (4.552546451354907,4.087549585829807);
\draw [shift={(-0.9614792438033364,-2.0505127981990108)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) -- (110.43520263855103:0.6685747726686306) arc (110.43520263855103:170.435202638551:0.6685747726686306) -- cycle;
\fill[dash pattern=on 1pt off 3pt on 5pt off 4pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.2431150100124204,1.570294293230513) -- (-2.5979910478844244,3.041454013315406) -- (-2.1338765110458207,1.0960497631156978) -- (-0.9614792438033364,-2.0505127981990108) -- (0.5153217823737517,-2.299361785598255) -- (2.146087477179613,-0.3256368878341969) -- (1.61939171892526,1.0879463747951914) -- cycle;
\draw [shift={(-0.8324307982627177,-6.217526912569525)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (121.99135999094486:0.6685747726686306) arc (121.99135999094486:222.75729619800924:0.6685747726686306) -- cycle;
\draw [shift={(0.5153217823737517,-2.299361785598255)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) -- (170.435202638551:0.6685747726686306) arc (170.435202638551:230.43520263855098:0.6685747726686306) -- cycle;
\draw [line width=1.6pt,color=qqqqff] (0.,0.) circle (4.cm);
\draw [line width=1.6pt,color=wwzzqq] (0.,0.) circle (2.cm);
\draw [dash pattern=on 3pt off 3pt] (-2.5979910478844244,3.041454013315406) circle (2.cm);
\draw (-2.1338765110458207,1.0960497631156978)-- (-0.9614792438033364,-2.0505127981990108);
\draw [line width=1.6pt,color=ffqqqq] (0.5153217823737517,-2.299361785598255)-- (-0.9614792438033364,-2.0505127981990108);
\draw [line width=1.6pt,color=ffqqqq] (0.7177952270671499,-2.842774311824234)-- (0.5153217823737517,-2.299361785598255);
\draw [line width=2.pt,color=ffqqqq] (-1.4680431708373316,-2.663609969840924)-- (-0.9614792438033364,-2.0505127981990108);
\draw (0.5153217823737517,-2.299361785598255)-- (2.146087477179613,-0.32563688783419686);
\draw (2.146087477179613,-0.32563688783419686)-- (3.282526144404209,-0.5171329706289529);
\draw (2.146087477179613,-0.32563688783419686)-- (1.6193917189252605,1.0879463747951916);
\draw (1.6193917189252605,1.0879463747951916)-- (-1.2431150100124204,1.570294293230513);
\draw (1.6193917189252605,1.0879463747951916)-- (2.185436222663575,1.7730332231568222);
\draw [dotted,domain=-4.785214540250301:0.5153217823737517] plot(\x,{(--3.267462540795403--0.24884898739924433*\x)/-1.476801026177088});
\draw [dotted,domain=-4.785214540250301:0.9700516680913267] plot(\x,{(--1.3292021207872184-0.5503621397340159*\x)/-0.454729885717575});
\draw [shift={(-0.9614792438033364, -2.0505127981990108)}, <-,color=ffqqqq] (110.43520263855103:0.6685747726686306) arc (110.43520263855103:170.435202638551:0.6685747726686306);
\draw [dotted] (-1.4680431708373316,-2.663609969840924) circle (2.cm);
\draw [dotted] (0.7177952270671499,-2.842774311824234) circle (2.cm);
\draw [shift={(0.,0.)},line width=1.6pt,color=qqzzqq]  plot[domain=3.699947217622564:5.4586445782904045,variable=\t]({1.*4.*cos(\t r)+0.*4.*sin(\t r)},{0.*4.*cos(\t r)+1.*4.*sin(\t r)});
\draw [dash pattern=on 1pt off 3pt on 5pt off 4pt,color=zzttqq] (-1.2431150100124204,1.570294293230513)-- (-2.5979910478844244,3.041454013315406);
\draw [dotted, ,domain=-4:-2.5979910478844244] plot(\x,{-4.58*(\x + 2.5979910478844244) + 3.041454013315406});


\draw [shift={(-2.5979910478844244,3.041454013315406)}, <-,color=ffqqqq] (40.43520263855103:0.6685747726686306) arc (40.43520263855103:101.435202638551:0.6685747726686306);
\draw [shift={(-2.5979910478844244,3.041454013315406)}, <-,color=ffqqqq] (-48.435202638551:0.6685747726686306) arc (-48.435202638551:40.43520263855103:0.6685747726686306);
\draw [shift={(-2.5979910478844244,3.041454013315406)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) -- (40.43520263855103:0.6685747726686306) arc (40.43520263855103:101.435202638551:0.6685747726686306) -- cycle;
\draw [shift={(-2.5979910478844244,3.041454013315406)},color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,0) --  (-48.435202638551:0.6685747726686306) arc (-48.435202638551:40.43520263855103:0.6685747726686306) -- cycle;


\draw [dash pattern=on 1pt off 3pt on 5pt off 4pt,color=zzttqq] (-2.5979910478844244,3.041454013315406)-- (-2.1338765110458207,1.0960497631156978);
\draw [dash pattern=on 3pt off 3pt,domain=-4.785214540250301:4.552546451354907] plot(\x,{(--16.--3.392511986160677*\x)/-2.119165501737922});
\draw [dash pattern=on 3pt off 3pt,domain=-4.785214540250301:4.552546451354907] plot(\x,{(-16.--2.7155770024955532*\x)/2.9369442527084617});
\draw [dotted,domain=-4.785214540250301:2.146087477179613] plot(\x,{(--4.766823752132409-1.9737248977640582*\x)/-1.630765694805861});
\draw [shift={(0.5153217823737517, -2.299361785598255)}, <-,color=ffqqqq] (170.435202638551:0.6685747726686306) arc (170.435202638551:230.43520263855098:0.6685747726686306);
\draw [line width=1.6pt,color=ffqqqq] (0.5153217823737517,-2.299361785598255)-- (0.9700516680913267,-1.7489996458642392);
\draw [line width=1.6pt,color=ffqqqq] (-0.9614792438033364,-2.0505127981990108)-- (-1.1041569436210037,-1.6675843138664757);
\draw [line width=1.6pt, ->, color=ffqqqq,domain=-4.685214540250301:-1.5153217823737517] plot(\x,{0.88*(\x + 2.5979910478844244) + 3.041454013315406});
\draw [line width=1.6pt, color=ffqqqq,domain=-2.5153217823737517:2] plot(\x,{0.88*(\x + 2.5979910478844244) + 3.041454013315406});


\begin{scriptsize}

\draw [fill=xdxdff] (-2.5979910478844244,3.041454013315406) circle (1.5pt);
\draw[color=xdxdff] (-2.834346138932578,3.330403941939283) node {$A$};
\draw[color=ffqqqq] (-3.534346138932578,2.530403941939283) node {$a$};
\draw [fill=xdxdff] (-2.1338765110458207,1.0960497631156978) circle (1.5pt);
\draw[color=xdxdff] (-1.8657713662639475,1.5692512754446393) node {$S_l'$};
\draw [fill=ffqqqq] (-0.9614792438033364,-2.0505127981990108) circle (1.5pt);
%\draw[color=ffqqqq] (-0.8406233815053804,-1.7290509363872624) node {$D$};
\draw [fill=ffqqqq] (0.5153217823737517,-2.299361785598255) circle (1.5pt);
%\draw[color=ffqqqq] (0.6748127698768491,-1.90733754243223) node {$E$};
%\draw[color=ffqqqq] (0.006237997208218486,-1.5507643303422947) node {$g$};
\draw [fill=ffqqqq] (0.7177952270671499,-2.842774311824234) circle (1.5pt);
%\draw[color=ffqqqq] (0.8753852016774384,-2.442197360567133) node {$G$};
%\draw[color=ffqqqq] (1.0091001562111646,-2.2639107545221657) node {$j$};
\draw [fill=xdxdff] (3.282526144404209,-0.5171329706289529) circle (1.5pt);
%\draw[color=xdxdff] (3.438255163573856,-0.12447148198255353) node {$J$};
\draw [fill=xdxdff] (2.185436222663575,1.7730332231568222) circle (1.5pt);
%\draw[color=xdxdff] (2.346249701548426,2.170968570846405) node {$M$};
\draw [fill=xdxdff] (-1.2431150100124204,1.570294293230513) circle (1.5pt);
\draw[color=xdxdff] (-1.2863398966178008,2.104111093579542) node {$S_r'$};
\draw [fill=ffqqqq] (-1.4680431708373316,-2.663609969840924) circle (1.5pt);
%\draw[color=ffqqqq] (-1.420054851151527,-2.4079099742328187) node {$P$};
%\draw[color=black] (2.7473945651496043,-0.5256163455837308) node {$b_1$};
\draw [fill=uuuuuu] (-1.9261384709982619,0.5385077441787424) circle (1.5pt);
%\draw[color=uuuuuu] (-2.422917010154473,0.9675339800428733) node {$S_l$};
\draw [fill=ffqqqq] (-1.1041569436210037,-1.6675843138664757) circle (1.5pt);
%\draw[color=ffqqqq] (-0.9520525102834856,-1.2610485955192223) node {$Q$};
\draw [fill=ffqqqq] (0.9700516680913267,-1.7489996458642392) circle (1.5pt);
%\draw[color=ffqqqq] (1.1205292849892696,-1.350191898541706) node {$R$};
\draw [fill=uuuuuu] (1.900556349843245,-0.6228045930069245) circle (1.5pt);
\draw[color=ffqqqq] (-1.8089138889970844,-1.6036225878985044) node {$\pi/3$};
\draw [fill=qqwuqq] (2.7155770024955532,-2.9369442527084617) circle (1.5pt);
\draw[color=qqwuqq] (2.7811095196833305,-2.6204839666121007) node {$Q_l$};
\draw [fill=qqwuqq] (-3.392511986160677,-2.119165501737922) circle (1.5pt);
\draw[color=qqwuqq] (-3.2474925631124507,-1.8181942394097461) node {$Q_r$};
\draw[color=qqzzqq] (-0.30576356337047583,-3.5787744741038017) node {$q_S$};
\draw [fill=uuuuuu] (2.146087477179613,-0.3256368878341969) circle (1.5pt);
\draw [fill=uuuuuu] (1.61939171892526,1.0879463747951914) circle (1.5pt);
\draw [fill=uuuuuu] (-0.8324307982627177,-6.217526912569525) circle (1.5pt);
\draw[color=qqwuqq] (-1.12747695732550768,-6.120503473845768) node {$\gamma$};
\draw[color=ffqqqq] (-1.0248127698768492,-2.37533988330027) node {$S$};
\draw[color=ffqqqq] (-0.4048127698768492,-2.49533988330027) node {$\pi/3$};
\draw[color=black] (0,0) node {$T$};

\end{scriptsize}
\end{tikzpicture}





==> pictover/rectangle.tex <==
\begin{figure}[h]
    \centering

    \begin{tikzpicture}
    
    \begin{scope}[scale=0.30]
        
        \def\w{8}
        \def\h{4.5}
        
        \def\t{.85}
        \def\c{}
        
        \foreach\x in {-1,1} {
            \foreach\y in {-1,1} {
                \draw[blue, thick]  ({\x*(-\w+1 - .292893218813455)},
                        {\y*(-\h+1 - .2928932188134548}) -- 
                       ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+1)}, 
                        {\y*(-\h+2 -.5857864376269108)});
                \draw[blue, thick]  ({\x*(-\w+2 - \t)},
                        {\y*(-\h+2 - \t)}) -- 
                       ({\x*(-\w+2 - .5857864376269095)},
                        {\y*(-\h+1)});
            }
        }
        \draw[blue, thick]  (-\w+2 - .5857864376269095,-\h+1) -- 
               ( 0,-\h);
        \draw[blue, thick]  ( 0,-\h) -- 
               ( \w-2 + .5857864376269095,-\h+1);
        \draw[blue, thick]  (-\w+1, -\h+2 - .5857864376269108) -- 
               (-\w+1,  \h-2 + .5857864376269108);
        \draw[blue, thick]  (-\w+2 - .5857864376269095, \h-1) -- 
               ( \w-2 + .5857864376269095, \h-1);
        \draw[blue, thick]  ( \w-1, -\h+2 - .5857864376269108) -- 
               ( \w-1,  \h-2 + .5857864376269108);
               
        \fill[white] (1, -\h) arc (0:180:1);
        
        \draw [very thick] (-\w,-\h) rectangle (\w,\h);
        
        \draw (-\w, -\h) node[below left]{$A_1$};
        \draw (-\w, \h) node[above left]{$A_2$};
        \draw (\w, \h) node[above right]{$A_3$};
        \draw (\w, -\h) node[below right]{$A_4$};

    \end{scope}    
    
    \begin{scope}[scale=1.6,shift=({3,-1})]
    
        \coordinate (V) at (1.10837, 1.10837);
        \coordinate (Q) at (.7071, .7071);
        \coordinate (C) at (.73, .73);
        
        \draw[dashed] (0,0) -- (Q);
        \draw[thick, dotted] (0, 1) arc (90:0:1);
        \draw[thick, dotted] (.414, 0) arc (180:55:1);
        \draw[dashed] (1.414, 0) -- (1.544739754593147, 0.9914448613738104) node[pos=0.5, left]{$r$};
        \draw[thick, dotted] (0, .414) arc (-90:35:1);
        \draw[dashed] (0, 1.414) -- (0.9914448613738104,1.544739754593147) node[pos=0.5,below]{$r$};
        
        %\draw[very thick] (-5, 1) -- (-5,3) -- (-3, 3);
        \draw [very thick] (2,0) -- (0,0) -- (0,2);
        \draw (0, 0) node[below left]{$A_1$};
        \draw [very thick, blue] (0.9914448613738104,2)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (0.9914448613738104,1.544739754593147);
        \draw [very thick, blue] (V)-- (1.5447397545931463,0.9914448613738106);
        \draw [very thick, blue] (1.5447397545931463,0.9914448613738106)-- (2,0.9914448613738102);
        \draw [very thick, blue] (Q)-- (V);    
        % \draw[very thick, blue] (-4.292893218813455, 2.2928932188134548)-- (-3.912466374682504, 1.9124663746825037);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- 
        % (-4, 1.5857864376269108);
        % \draw[very thick, blue] (-3.912466374682504, 1.9124663746825037)-- (-3.5857864376269095, 2);
        % \draw[very thick, blue] (-3.5857864376269095, 2)-- (-3, 2);
        % \draw[very thick, blue] (-4, 1.5857864376269108)-- (-4,1);
        
        
    
        \def\rr{0.12}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.09}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:105:\rr);
        \def\rr{0.096}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.072}
        \draw[shift={(V)}] 
            (0.966*\rr ,-0.2588*\rr) arc(-15:-135:\rr);
        \def\rr{0.112}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        \def\rr{0.082}
        \draw[shift={(V)}] 
            (-0.2588*\rr ,0.966*\rr) arc(105:225:\rr);
        
\node[above] at (1.644739754593147, 0.9914448613738104) {\small $\approx \frac{11\pi}{12}$};
        
        \def\ll{0.051}
        \def\llll{0.2}
        \draw[line width = .7pt] (C) circle (\ll);
        \draw[shift={(C)}, line width = 2pt] (\ll * .866, \ll * -.5) -- (\llll * 0.866, \llll * -.5);
    \end{scope}  

    
    \begin{scope}[scale=35, shift=({-0.4,-0.732})]
        \coordinate (V) at (.7645532062, .76593);
        \coordinate (Q2) at (.723714, .725155);
        \coordinate (Q1) at (.707224, .706989);
        \coordinate (C) at (.73, .73);
        
        
        
        \draw[very thick, blue] (V) -- (Q2) -- (Q1);
        \fill[blue] (Q2) circle (0.0015);
        
        \draw[shift={(Q2)}, rotate=45] (0.0075, 0) arc (0 : -177 : 0.0075) node[right, pos=0.3]{$\approx 0.98\, \pi$};
        
        \fill[black, shift={(C)}, rotate=60] (-0.01, -0.048) -- (-0.013, -0.0715) -- (0.01, -0.06) -- (0.01, -0.048) -- cycle;
        \draw[black, line width=3] (C) circle (0.05);
        
        \fill[black, shift={(C)}, rotate=60] (0.0171, -0.046) arc (-70 : -110 : 0.05) -- (-0.0171, -0.049) arc (-120 : -60 : 0.0342) -- cycle;
        \end{scope}    
    
    \end{tikzpicture}

    \caption{The minimizer for a rectangle $M$ with $r < r_0(M)$.}
    

    \label{rectangle}
\end{figure}






==> pictover/stadium.tex <==
\begin{figure}[h]
    \centering
 

\begin{tikzpicture}%[scale=1.3]

\foreach \y in {0, 3.51389977019889} {
    \draw[very thick, loosely dotted] 
        (-1, \y) -- (0, \y);
    \draw[very thick]
        (0, \y) -- (3.66, \y);
    \draw[very thick, loosely dotted] 
        (3.66, \y) -- (4.66, \y);
}
\draw[very thick] (-1, 0) arc (270:90:1.757);
\draw[very thick] (4.66, 0) arc (-90:90:1.757);


%\draw[thin, dashed] (0.2614137092297641 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (0.7842411276892922 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.3070685461488205 + 1, 0.0) arc (0:180:1);
\draw[thin, dashed] (1.8298959646083486 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.3527233830678767 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (2.875550801527405 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (3.398378219986933 + 1, 0.0) arc (0:180:1);
%\draw[thin, dashed] (1.8298959646083486 + 1, 3.75) arc (0:-180:1);


\draw[blue, thick] 
(0.0, 0.9652268503449002) -- 
(1.5684822553785844, 0.9652268503449002) --
(1.8298959646083486, 1.11615412573856) --
(2.0913096738381127, 0.9652268503449002) -- 
(3.659791929216697, 0.9652268503449002);

\node[blue] at (1.61,1.8) {$\Sigma_0$};

\draw[dashed] (0.0, 0.0) -- (0.0, 3.51389977019889);
\draw[dashed] (3.659791929216697, 0.0) -- (3.659791929216697, 3.51389977019889);

\fill[blue] (0.0, 0.9652268503449002) 
    circle (1.5pt) node[black, below right] {$a$};
\fill[blue] (3.659791929216697, 0.9652268503449002) 
    circle (1.5pt) node[black, below left] {$b$};

\draw[blue, thick] 
(1.8298959646083486, 1.11615412573856) -- 
(1.8298959646083486, 2.58208251632886);

\draw[thin, dashed] (1, 3.51389977019889) arc (0:-90:1);
\draw[thin, dashed] (2.66, 3.51389977019889) arc (180:270:1);

\draw[blue, thick]
(1.8298959646083486, 2.58208251632886) -- 
(0.9149479823041743, 3.11032798020668);

\draw[blue, thick] 
(1.8298959646083486, 2.58208251632886) -- 
(2.744843946912523, 3.11032798020668);



\end{tikzpicture}
%\caption{Un fer à cheval n'est pas un minimiseur pour un stade assez long si $R < 1.75r$. }
   \caption{Horseshoe is not a minimizer for long enough stadium with $R < 1.75r$.}
    \label{stadion}
\end{figure}
